Training with Pseudo-Code for Instruction Following

Despite rapid advances in the capabilities of Large Language Models (LLMs), they continue to struggle with following relatively simple and unambiguous instructions, particularly when compositional structure is involved. Recent work suggests that models may follow instructions more effectively when they are expressed in pseudo-code rather than natural language. However, writing pseudo-code programs can be tedious, and relying on few-shot demonstrations or inference-time code prompting is often unnatural for non-expert users of LLMs. To overcome these limitations, we propose a training time approach that fine-tunes LLMs using instruction-tuning data augmented with pseudo-code representations of natural language instructions paired with final responses. We evaluate our method on 12 publicly available benchmarks spanning instruction-following, mathematical reasoning, and commonsense reasoning, across six base models. Our results show that models trained with pseudo-code follow instructions more reliably, achieving relative gains of 8-21\% on instruction following benchmarks, while largely preserving and in some cases improving performance on mathematical and commonsense reasoning tasks, with an average gain of up to 30\% across all evaluated benchmarks.

==> images/1_shot_agentif_part1.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT AgentIF Dataset (part 1)}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Task : You are an experienced mental health professional speaking directly to the user. Your task is to:
1. Create a safe space by acknowledging their courage in seeking support
2. Analyze their emotional state with clinical precision and genuine empathy
3. Ask targeted follow-up questions to understand their full situation
4. Identify patterns in their thoughts, behaviors, and relationships
5. Assess risk levels with validated screening approaches
6. Help them understand their current mental health in accessible language
7. Validate their experiences without minimizing or catastrophizing

You should address both “analyze emotional state” and “identify patterns in thoughts, behaviors, and relationships” in separate sentences or paragraphs, 
using non-overlapping language and observations to avoid redundancy. Always use "you" and "your" when addressing the user. Blend clinical expertise with genuine 
warmth and never rush to conclusions.

Please first provide a 2-3 sentence summary of your ideas on the assessment based on the context provided.

Your task
Your task is write the assessment part of the report. Do not include any other parts. Do not use XML tags.
Start your response with: '## ASSESSMENT Design'.

Below are some context for you to refer to:

Emotional State: I feel constantly on edge and emotionally drained, like I can’t fully relax even when nothing is happening. I notice frequent worry and a 
lingering sense that I’m falling behind in life.
Sleep: Around 5–6 hours per night; difficulty falling asleep due to racing thoughts, occasional early-morning awakening.
Stress Level: 8/10
Support System: ['My sister Ananya, who I speak with every few days', 'A college friend, Rohit, who messages occasionally', 'A therapist I saw briefly last year
but stopped due to time constraints']
Recent Changes: I recently took on additional responsibilities at home due to a family member’s illness, while also struggling to meet increasing expectations at 
work.
Current Symptoms: ['Muscle tension', 'Mental fatigue', 'Reduced motivation', 'Difficulty making decisions']

[PSEUDOCODE]
def mental_health_assessment(context_text: str) -> str:
    '''
    Generate the ASSESSMENT section of a mental health report from unstructured text input.
    The function parses narrative context and produces a structured clinical assessment.

    Parameters:
        context_text (str): Free-form text describing emotions, stressors, symptoms,
                            sleep, support system, and recent life changes.

    Returns:
        dict: A structured assessment containing summary, emotional analysis,
              pattern identification, risk assessment, psychoeducation, and validation.
    '''

    assessment = {}

    emotional_state = extract_emotional_state(context_text)
    stress_level = extract_stress_level(context_text)
    sleep_profile = extract_sleep_information(context_text)
    recent_changes = extract_recent_life_events(context_text)
    symptoms = extract_current_symptoms(context_text)
    support_system = extract_support_system(context_text)

    assessment["summary"] = summarize_overall_presentation(
        emotional_state=emotional_state,
        stress_level=stress_level,
        recent_changes=recent_changes,
        symptoms=symptoms
    )

    assessment["emotional_state_analysis"] = analyze_emotional_state(
        emotions=emotional_state,
        sleep=sleep_profile,
        somatic_and_cognitive_symptoms=symptoms
    )

    assessment["patterns_analysis"] = identify_patterns(
        life_events=recent_changes,
        sleep=sleep_profile,
        supports=support_system,
        symptoms=symptoms
    )

    assessment["risk_assessment"] = assess_risk_level(
        anxiety_intensity=stress_level,
        sleep_disruption=sleep_profile,
        functional_impairment=symptoms
    )

    assessment["psychoeducation"] = explain_mental_state_accessibly(
        emotional_state=emotional_state,
        stressors=recent_changes
    )

\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_agentif_part2.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT AgentIF Dataset(part 2)}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}

    assessment["validation"] = validate_user_experience(
        pressures=recent_changes,
        functional_impact=symptoms
    )

    return assessment


>>> mental_health_assessment(context_text)
[/PSEUDOCODE]

Answer: ## ASSESSMENT Design

You are presenting with sustained psychological strain marked by chronic worry, emotional exhaustion, and difficulty disengaging mentally, even during periods 
of rest. Your reduced sleep quality, muscle tension, and decision-making fatigue indicate that your stress response has remained activated over an extended 
period, rather than resolving naturally.

When examining patterns in your thoughts, behaviors, and relationships, there is a recurring theme of increased responsibility combined with high self-
expectations and limited emotional offloading. You appear to prioritize meeting external demands while minimizing your own needs, which may contribute to 
internal pressure, mental fatigue, and reduced motivation. Although you have access to supportive relationships, your engagement with them seems intermittent, 
suggesting you may hesitate to rely fully on others during periods of stress.

From a risk assessment standpoint, your stress level (8/10), ongoing sleep disruption, and cognitive fatigue align with moderate anxiety symptoms as reflected 
in screening measures such as the GAD-7. There is no indication of acute safety concerns or suicidal ideation at this time; however, the persistence of symptoms 
and growing functional impact suggest an elevated vulnerability to burnout or depressive features if current stressors remain unaddressed. Continued monitoring 
and re-engagement with structured support would be clinically advisable.

Overall, your current mental health can be understood as the cumulative effect of prolonged role strain and emotional overextension rather than a personal 
inadequacy. Your reactions are understandable given the pressures you are managing, and they signal a need for support, recalibration, and restoration rather 
than endurance alone.

Task : ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_arc.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT ARC Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: Which factor will most likely cause a person to develop a fever?
Options: 
A. a leg muscle relaxing after exercise
B. a bacterial population in the bloodstream
C. several viral particles on the skin
D. carbohydrates being digested in the stomach
[PSEUDOCODE]
def answer_question(question_with_options: str) -> str:
    """
    Given a multiple-choice question with 4 options, return the most appropriate option.

    Parameters:
        question_with_options (str): Full question string including options A-D.

    Returns:
        str: The correct option label ('A', 'B', 'C', or 'D').
    """

    # Step 1: Parse the question and options
    question, options = parse_question_and_options(question_with_options)

    # Step 2: Evaluate each option's relevance to the question
    scores = {}
    for label, option in options.items():
        scores[label] = evaluate_option_relevance(question, option)

    # Step 3: Select the option with the highest score
    best_option = select_best_option(scores)

    return best_option

>>> answer_question("Which factor will most likely cause a person to develop a fever?\nOptions: \nA. a leg muscle relaxing after exercise\nB. a bacterial 
population in the bloodstream\nC. several viral particles on the skin\nD. carbohydrates being digested in the stomach")
[/PSEUDOCODE]
Answer: B


Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_complex_bench.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT Complex Bench and Follow Bench Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: Write a tweet-length description (max 280 characters) of the benefits of learning to code. Avoid all technical jargon, use plain language that anyone 
can understand, do not use emojis, and include a real-life example of how coding helps in everyday life.
[PSEUDOCODE]
def answer_question(question: str) -> str:
    """
    Given a prompt asking for a formatted or constrained response,
    extract the constraints and generate a valid answer accordingly.

    Parameters:
        question (str): Instructional prompt.

    Returns:
        str: A response satisfying all the constraints.
    """

    # Step 1: Parse the constraints
    constraints = extract_constraints(question) 

    # Step 2: Identify the core task (e.g., benefits of learning to code)
    topic = extract_topic(question)

    # Step 3: Generate a candidate answer for the topic
    candidate = generate_plain_language_response(topic)

    # Step 4: Ensure the candidate satisfies all constraints
    validated_answer = enforce_constraints(candidate, constraints)

    return validated_answer

>>> answer_question("Write a tweet-length description (max 280 characters) of the benefits of learning to code. Avoid all technical jargon, use plain language 
that anyone can understand, do not use emojis, and include a real-life example of how coding helps in everyday life.")
[/PSEUDOCODE]
Answer: Learning to code can help you automate boring tasks—like renaming hundreds of files at once. It also builds logical thinking and opens doors to tech jobs. 
Anyone can start small, practice daily, and create things that make life easier.

Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_gsm8k.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT GSM8K and GSM8K Platinum Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: Natalia sold clips to 48 of her friends in April, and then she sold half as many clips in May. How many clips did Natalia sell altogether in April and May?
[PSEUDOCODE]
def answer_question(question: str) -> int:
    """
    Given a question string, extract relevant numbers and compute the total clips sold.
    
    Parameters:
        question (str): A natural language math question.

    Returns:
        int: The final computed answer.
    """

    # Step 1: Extract April sales
    april_clips = extract_april_sales(question)

    # Step 2: Extract May multiplier
    may_factor = extract_may_factor(question)

    # Step 3: Calculate May sales
    may_clips = april_clips * may_factor

    # Step 4: Total sales
    total_clips = april_clips + may_clips

    return int(total_clips)

>>> answer_question("Natalia sold clips to 48 of her friends in April, and then she sold half as many clips in May. How many clips did Natalia sell altogether in 
April and May?")
[/PSEUDOCODE]
Answer: 72

Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_hellaswag.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT Hellaswag Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Given a partial sentence and four options 0, 1, 2, and 3. Generate the option number corresponding to the correct ending. Generate pseudocode chain-of-thought 
reasoning first and then generate the solution.

Sentence: Getting a haircut: The man in the center is demonstrating a hairstyle on the person wearing the blue shirt. The man in the blue shirt
Options:
0. is standing on the sponge cutting the hair of the person wearing the blue shirt.
1. is doing the hairstyle with his hand and the hairspray.
2. sits on the chair next to the sink.
3. is being shown eye to eye.
[PSEUDOCODE]
def answer_question(question_with_options: str) -> str:
    """
    Given a partial sentence with 4 options (0-3), return the option number that correctly completes the sentence.
    
    Parameters:
        question_with_options (str): Full question string including sentence and options.
    
    Returns:
        str: The correct option label ('0', '1', '2', or '3').
    """

    # Step 1: Parse the sentence and options
    sentence, options = parse_sentence_and_options(question_with_options)

    # Step 2: Evaluate each option for logical and grammatical fit
    scores = {}
    for label, option in options.items():
        scores[label] = evaluate_sentence_completion(sentence, option)

    # Step 3: Select the option with the highest score
    best_option = select_best_option(scores)

    return best_option

>>> answer_question("Getting a haircut: The man in the center is demonstrating a hairstyle on the person wearing the blue shirt. The man in the blue shirt
Options:\n0. is standing on the sponge cutting the hair of the person wearing the blue shirt.\n1. is doing the hairstyle with his hand and the hairspray.\n2. sits 
on the chair next to the sink.\n3. is being shown eye to eye.")
[/PSEUDOCODE]
Answer: 2

Sentence: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_ifeval.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT IFEval Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: List two animals that live in the ocean. Separate your answers with 5 dollar symbols: $$$$$
[PSEUDOCODE]
def answer_question(question: str) -> str:
    """
    Given a natural language question, extract constraints (like number of items, type of items,
    and required formatting) and generate a valid answer.

    Parameters:
        question (str): The input question.

    Returns:
        str: The generated answer satisfying both content and formatting constraints.
    """

    # Step 1: Parse what type of items are requested (e.g., animals, colors, cities)
    item_type = extract_item_type(question)  # e.g., "animals that live in the ocean"

    # Step 2: Parse how many items are requested
    num_items = extract_quantity(question)  # e.g., 2

    # Step 3: Extract the required delimiter or format
    delimiter = extract_delimiter(question)  # e.g., "$$$$$"

    # Step 4: Retrieve or generate items of the correct type
    items = generate_items(item_type, num_items)  # e.g., ["dolphin", "octopus"]

    # Step 5: Join the items using the specified delimiter
    formatted_answer = delimiter.join(items)

    return formatted_answer

>>> answer_question("List two animals that live in the ocean. Separate your answers with 5 dollar symbols: $$$$$")
[/PSEUDOCODE]
Answer: dolphin $$$$$ octopus

Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_mathqa.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT MathQA Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: sophia finished 2 / 3 of a book . she calculated that she finished 90 more pages than she has yet to read . how long is her book ?
Options:
a. 229
b. 270
c. 877
d. 266
e. 281
[PSEUDOCODE]
def answer_question(question_with_options: str) -> int:
    """
    Given a math word problem with options, solve it step by step.
    """

    # Step 1: Extract finished fraction from the question
    finished_fraction = extract_finished_fraction(question_with_options)  

    # Step 2: Extract difference in pages
    difference_pages = extract_difference_pages(question_with_options)     

    # Step 3: Compute remaining fraction
    remaining_fraction = 1 - finished_fraction

    # Step 4: Solve equation for total pages
    total_pages = difference_pages / (finished_fraction - remaining_fraction)

    # Step 5: Extract options from the question
    options = extract_options(question_with_options)                       

    # Step 6: Match the computed answer with options
    for option in options:
        if option == int(total_pages):
            return option

>>> answer_question("sophia finished 2 / 3 of a book . she calculated that she finished 90 more pages than she has yet to read . how long is her book ?
Options:\na. 229\nb. 270\nc. 877\nd. 266\ne. 281")
[/PSEUDOCODE]
Answer: 270

Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_piqa.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT PiQA Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Question: how do you indent something?
Options:
0. leave a space before starting the writing
1. press the spacebar
[PSEUDOCODE]
def answer_question(question_with_options: str) -> str:
    """
    Given a question with two options (0 and 1), 
    return the correct option as a string ("0" or "1").
    """

    # Step 1: Extract the question text
    question_text = extract_question_text(question_with_options)

    # Step 2: Extract the options
    options = extract_options(question_with_options)  


    # Step 3: Use reasoning to determine the correct answer
    correct_answer = infer_correct_option(question_text, options)  

    # Step 4: Return only "0" or "1"
    return correct_answer

>>> answer_question("how do you indent something?\nOptions:\n0. leave a space before starting the writing\n1. press the spacebar")
[/PSEUDOCODE]
Answer: 0

Question: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/1_shot_winogrande.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{One shot Prompt for CoT Winogrande Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Given a sentence with one of the word replaced by an underscore(_) and two options 1 and 2. Choose either 1 or 2 which best replaces the underscore. Generate 
pseudocode chain-of-thought reasoning first and then generate the solution.

Sentence: He never comes to my home, but I always go to his house because the _ is smaller.
Options:
1. home
2. house
[PSEUDOCODE]
def answer_question(question_with_options: str) -> str:
    """
    Given a sentence with a blank (_) and two options (1 and 2),
    return the correct option as a string ("1" or "2").
    """

    # Step 1: Extract the sentence
    sentence = extract_sentence(question_with_options)

    # Step 2: Extract the options
    options = extract_options(question_with_options)

    # Step 3: Infer the correct replacement using context
    correct_option = infer_correct_replacement(sentence, options)

    # Step 4: Return only "1" or "2"
    return correct_option


>>> answer_question("He never comes to my home, but I always go to his house because the _ is smaller.\nOptions:\n1. home\n2. house")
[/PSEUDOCODE]
Answer: 1

Sentence: ...
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/correct-pseudocode.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Prompt used for correcting the generated Pseudocode}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
Instructions:
Your task is to fix the buggy code provided above so that it passes the given testcases. Ensure that the corrected 
code adheres to best practices and produces the expected output.

[Instruction]
"In this task, you need to answer basic science questions. For each question, several terms are intentionally masked 
with ***. This masking can cover very few or many of the question words. Clearly, if masked terms are important, 
the modified question will be impossible to answer. Please indicate the correct answer with one of the following 
responses: \"A\", \"B\", \"C\", \"D\" or \"E\". While \"A\"-\"D\" correspond to the answer options provided in the input, 
\"E\" represents \"I don't know\" for questions that do not provide enough information. Respond via \"E\" if the question 
is not answerable. Do not generate anything else apart from one of the following characters: 'A', 'B, 'C', 'D', 'E'."
[\Instruction]
[Buggy Code]
```
def answer_science_question(question: str, options: str) -> str:
    """
    Given a question with some terms masked with ***. Identify the correct answer from the given options. 
    If the question is not answerable then respond with "E".

    Parameters:
        question (str): question
        options (str): options

    Returns:
        str: answer
    """

    # unmask the question
    unmasked_question = unmask(question)

    # check if the question is answerable or not
    if is_question_answerable(unmasked_question):
        # if the question is answerable then return the correct answer from the given options
        return get_correct_answer(unmasked_question, options)
    else:
        # if the question is not answerable then return "E"
        return "E"
```
[\Buggy Code]
[Testcases]
"input": "Question: Which is an example of kinetic energy?  (A) a book sitting on a shelf (B) a ball rolling down a hill 
(C) a runner about to start a race (D) a window getting hot from the sun."
"output": "B.",
"generated output": "'C'"

"input": "Question: A student spills a cup of water onto a table. What property of the water has changed?  
(A) chemical composition (B) volume (C) color (D) mass"
"output": "B.",
"generated output": "'A'"

"input": "Which of the following is made of atoms?  (A) gravity (B) light (C) heat (D) air",
"output": "D."
"generated output": "'A'"
[\Testcases]
[Correct Code]
```
def answer_basic_science_question(question: str, option_a: str, option_b: str, 
    option_c: str, option_d: str) -> str:
    """
    Given a question with many words/terms intentionally masked with ***, answer the question. If the masked terms in 
    the question are important, then it will be impossible to answer. Return one of the correct options from 
    \"A\", \"B\", \"C\", \"D\". If the question is unanswerable return \"E\" indicating \"I don't know\".

    Parameters:
        question (str): a given question
        option_a (str): option A
        option_b (str): option B
        option_c (str): option C
        option_d (str): option D

    Returns:
        str: 0 or 1
    """

    # The function looks at the words in the question and then decides if the question is answerable or not. 
    Returns True if answerable else returns False.
    if question_is_answerable(question):
        # this function checks if the given candidate_answer is the correct answer to the question or not
        if correct_answer(question, candidate_answer=option_a):
            return "A"
        elif correct_answer(question, candidate_answer=option_b):
            return "B"
        elif correct_answer(question, candidate_answer=option_c):
            return "C"
        elif correct_answer(question, candidate_answer=option_d):
            return "D"
    else:
        return "E"
```
[\Correct Code]
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}


% \begin{figure}[!htb]
%   \centering
% \begin{center}
% \begin{tikzpicture}[font=\scriptsize,
%   promptbox/.style={
%     rectangle, draw=black, fill=green!10, rounded corners,
%     text width=\textwidth - 1cm, align=left, 
%     inner sep=5pt, 
%   },
%   arrow/.style={-Stealth, thick},
%   node distance=0.6cm
% ]


% % Arrow and instruction box
% \node[promptbox, below=of desc] (instr) {
% \begin{verbatim}
% [Correct Code]
% ```
% def generate_answer(passage: str, question: str, answer_type: str) -> str:
%     """
%     Given a passage and a question generate the answer. The answer type should be of the same type 
%     as the \"answer type\". The answer type can be one of a) span: continuous phrase from the passage or question. If multiple spans, please add them all as a comma separated list. Each span should not contain more than 5 words
%     b) number: a digit specifying an actual value
%     c) date: use DD MM YYYY format. If full date is not available in the passage you can write partial date such as 1992 or Jan 1992.


%     Parameters:
%         passage (str): passage
%         question (str): question
%         answer_type (str): answer_type

%     Returns:
%         str: answer
%     """

%     # this function takes in a question and a passage as input and returns a answer/answers for the given question. The answer should be of the given answer type a) span: for answers which are present verbatim in the passage b) number for digits which specify some value c) date: in DD MM YYYY format. If full date is not available in the passage you can write partial date such as 1992 or Jan 1992. If the answer type is spann and there are multiple spans, returns all of the answers as a comma separated list
%     answer = get_answer_question_given_passage(question, passage, answer_type, return_multiple_answers=True)

%     if answer_type == "Span":
%         if len(answer) == 1:
%             return answer[0]
%         else:
%             return ",".join(answer)
%     elif answer_type == "Number":
%         return [answer]
%     elif answer_type == "Date":
%         # this function extracts the day portion from date if present else empty string
%         day = get_day(answer)
%         # this function extracts the month portion from date if present else empty string
%         month = get_month(answer)
%         # this function extracts the year portion from date if present else empty string
%         year = get_year(answer)
%         answer = "{'day': '{0}', 'month': '{1}', 'year': '{2}'}.".format(day, month, year)
%         return answer
% ```
% [\Correct Code]


% [Instruction]
% "In this task, you need to answer basic science questions. For each question, several terms are intentionally masked with ***. This masking can cover very few or many of the question words. Clearly, if masked terms are important, the modified question will be impossible to answer. Please indicate the correct answer with one of the following responses: \"A\", \"B\", \"C\", \"D\" or \"E\". While \"A\"-\"D\" correspond to the answer options provided in the input, \"E\" represents \"I don't know\" for questions that do not provide enough information. Respond via \"E\" if the question is not answerable. Do not generate anything else apart from one of the following characters: 'A', 'B, 'C', 'D', 'E'."
% [\Instruction]
% [Buggy Code]
% ```
% def answer_science_question(question: str, options: str) -> str:
%     """
%     Given a question with some terms masked with ***. Identify the correct answer from the given options. If the question is not answerable then respond with "E".

%     Parameters:
%         question (str): question
%         options (str): options

%     Returns:
%         str: answer
%     """

%     # unmask the question
%     unmasked_question = unmask(question)

%     # check if the question is answerable or not
%     if is_question_answerable(unmasked_question):
%         # if the question is answerable then return the correct answer from the given options
%         return get_correct_answer(unmasked_question, options)
%     else:
%         # if the question is not answerable then return "E"
%         return "E"
% ```
% [\Buggy Code]
% [Testcases]
% "input": "Question: Which is an example of kinetic energy?  (A) a book sitting on a shelf (B) a ball rolling down a hill (C) a runner about to start a race (D) a window getting hot from the sun."
% "output": "B.",
% "generated output": "'C'"

% "input": "Question: A student spills a cup of water onto a table. What property of the water has changed?  (A) chemical composition (B) volume (C) color (D) mass"
% "output": "B.",
% "generated output": "'A'"

% "input": "Which of the following is made of atoms?  (A) gravity (B) light (C) heat (D) air",
% "output": "D."
% "generated output": "'A'"
% [\Testcases]
% [Correct Code]
% ```
% def answer_basic_science_question(question: str, option_a: str, option_b: str, option_c: str, option_d: str) -> str:
%     """
%     Given a question with many words/terms intentionally masked with ***, answer the question. If the masked terms in the question are important, then it will be impossible to answer. Return one of the correct options from \"A\", \"B\", \"C\", \"D\". If the question is unanswerable return \"E\" indicating \"I don't know\".

%     Parameters:
%         question (str): a given question
%         option_a (str): option A
%         option_b (str): option B
%         option_c (str): option C
%         option_d (str): option D

%     Returns:
%         str: 0 or 1
%     """

%     # The function looks at the words in the question and then decides if the question is answerable or not. Returns True if answerable else returns False.
%     if question_is_answerable(question):
%         # this function checks if the given candidate_answer is the correct answer to the question or not
%         if correct_answer(question, candidate_answer=option_a):
%             return "A"
%         elif correct_answer(question, candidate_answer=option_b):
%             return "B"
%         elif correct_answer(question, candidate_answer=option_c):
%             return "C"
%         elif correct_answer(question, candidate_answer=option_d):
%             return "D"
%     else:
%         return "E"
% ```
% [\Correct Code]
% \end{verbatim}
% };


% \end{tikzpicture}
% \end{center}
%   \caption{Prompt used for correcting the generated Pseudocode}
%   \label{fig:pseudocodeCorrectionPrompt}
% \end{figure}

==> images/cot-code.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for Code Task}
  \label{fig:pseudocode_codetask}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def generate_code_grounded_on_instruction(instruction_with_input: str) -> str:
    """                    
    this function generates the code snippet/function for the given instruction and input
                                      
    Parameters:  
        str: instruction_with_input
    Returns:
        str: code
    """

    # this function extracts and returns the task instruction from the given input string
    task = extract_task_info_from_instruction(instruction_with_input)

    # this function extracts and returns the input parameters if present in the instruction, else returns None
    input = extract_input_from_instruction(instruction_with_input)

    # this function extracts and returns the programming language in which the code snippet needs to be written. 
    # If no programming language information is present, then returns pseudocode
    programming_language = extract_programming_language_from_instruction(instruction_with_input)

    code = generate_code(task=task, input=input, programming_language=programming_language)

    return code


>>> generate_code_grounded_on_instruction(Write a Python function `generate_integers(a, b)` to solve the following problem:
Given two positive integers a and b, return the even digits between a
and b, in ascending order.
For example:
generate_integers(2, 8) => [2, 4, 6, 8]
generate_integers(8, 2) => [2, 4, 6, 8]
generate_integers(10, 14) => []

)
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-creak.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT Creak Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def answer_question_given_options(question_with_options: str) -> str:
    """
    Given a question and options, the task is to generate the correct option. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_options
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_options)

    # this function extracts the options from the provided text
    options = extract_options(question_with_options)
    
    # this function returns the answer from the option given the question and the options
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, options=options)

    return answer_with_explanation

# program
{
    "method": "answer_question_given_options",
    "arguments": {"question_with_options": "str"},
    "return": "str",
    "execute": "answer_question_given_options(question_with_options)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-ecqa.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT ECQA Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def answer_question_given_options(question_with_options: str) -> str:
    """
    Given a question and options, the task is to generate the correct option. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_options
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_options)

    # this function extracts the options from the provided text
    options = extract_options(question_with_options)
    
    # this function returns the answer from the option given the question and the options
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, options=options)

    return answer_with_explanation

# program
{
    "method": "answer_question_given_options",
    "arguments": {"question_with_options": "str"},
    "return": "str",
    "execute": "answer_question_given_options(question_with_options)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-esnli-ii.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT ESNLI-ii Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}

def generate_question_given_reasoning_and_answer(reasoning_and_answer: str) -> str:
    """
    Given the reasoning and the answer, the task is to generate a question
    which would have generated the answer and fits the reasoning provided. 
    Additionally, generate an explanation for the same.
    
    Parameters:
        str: reasoning_and_answer
    Returns:
        str: question
    """

    # this function extracts the reasoning from the provided text
    reasoning = extract_reasoning(reasoning_and_answer)
    
    # this function extracts the answer from the provided text
    answer = extract_answer(reasoning_and_answer)

    # this function generates the question which would have generated the answer and fits the reasoning provided
    question = generate_question(question=question, reasoning=reasoning)

    return question

# program
{
    "method": "generate_question_given_reasoning_and_answer",
    "arguments": {"reasoning_and_answer": "str"},
    "return": "str",
    "execute": "generate_question_given_reasoning_and_answer(reasoning_and_answer)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-esnli.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT ESNLI Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def perform_textual_entailment_with_explanation(task_with_inputs: str) -> str:
    """
    The task centers around checking two sentences for textual entailment. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: task_with_inputs
    Returns:
        str: response_with_explanation
    """

    # this function extracts the task from the provided text
    task = extract_task(task_with_inputs)
    
    # this function extracts the inputs for the provided task from the provided text
    sentence_1, sentence_2 = extract_inputs_to_task(task=task)

    # this function performs the task on the two sentences provided
    response = apply_task(task=task, input_1=sentence_1, input_2=sentence_2)

    # this function looks at the task, the inputs and the output response, and generates an explanation
    # for the output. The explanation also includes the output response
    response_with_explanation = generate_explanation(task=task, input_1=sentence_1, input_2=sentence_2, output=response)
    return response_with_explanation

# program
{
    "method": "perform_textual_entailment_with_explanation",
    "arguments": {"task_with_inputs": "str"},
    "return": "str",
    "execute": "perform_textual_entailment_with_explanation(task_with_inputs)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-gsm8k.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT GSM8K Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def solve_mathematical_problem(mathematical_problem: str) -> str:
    """
    Given a mathematical problem, the task is to generate the solution in a step-by-step manner.
    
    Parameters:
        str: mathematical_problem
    Returns:
        str: solution_with_step_by_step_explanation
    """
    
    # this function generate the step-by-step explanation for the given mathematical problem and return
    # the solution with the explanation
    solution_with_step_by_step_explanation = generate_solution(mathematical_problem, step_by_step_explanation=True)

    return solution_with_step_by_step_explanation

# program
{
    "method": "solve_mathematical_problem",
    "arguments": {"mathematical_problem": "str"},
    "return": "str",
    "execute": "solve_mathematical_problem(mathematical_problem)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-qasc.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT QASC Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def answer_question_given_options(question_with_options: str) -> str:
    """
    Given a question and options, the task is to generate the correct option. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_options
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_options)

    # this function extracts the options from the provided text
    options = extract_options(question_with_options)
    
    # this function returns the answer from the option given the question and the options
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, options=options)

    return answer_with_explanation

# program
{
    "method": "answer_question_given_options",
    "arguments": {"question_with_options": "str"},
    "return": "str",
    "execute": "answer_question_given_options(question_with_options)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-sensemaking.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT Sensemaking Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def check_for_commonsense_validity(instruction_with_inputs: str) -> str:
    """
    The task centers around checking if the two sentences adhere to common-sense or not.
    Additionally, generate an explanation for the same.
    
    Parameters:
        str: instruction_with_inputs
    Returns:
        str: response_with_explanation
    """

    # this function extracts the instruction from the provided text
    instruction = extract_instruction(instruction_with_inputs)
    
    # this function extracts the inputs for the provided instruction from the provided text
    sentence_1, sentence_2 = extract_inputs_to_instruction(instruction=instruction)

    # this function performs the instruction on the two sentences provided
    response = apply_instruction(instruction=instruction, input_1=sentence_1, input_2=sentence_2)

    # this function looks at the instruction, the inputs and the output response, and generates an explanation
    # for the output. The explanation also includes the output response
    response_with_explanation = generate_explanation(
        instruction=instruction, 
        input_1=sentence_1, 
        input_2=sentence_2, 
        output=response
    )
    return response_with_explanation

# program
{
    "method": "check_for_commonsense_validity",
    "arguments": {"instruction_with_inputs": "str"},
    "return": "str",
    "execute": "check_for_commonsense_validity(instruction_with_inputs)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/cot-strategyqa.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for CoT StrategyQA Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def generate_response_with_explanation(question_with_context: str) -> str:
    """
    Given a question and possibly a context, the task is to generate the correct answer. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_context
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_context)

    # this function extracts the context if present in the text
    context = extract_options(question_with_context)
    
    # this function generates the correct for the question and an optional context
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, context=context)

    return answer_with_explanation

# program
{
    "method": "generate_response_with_explanation",
    "arguments": {"question_with_context": "str"},
    "return": "str",
    "execute": "generate_response_with_explanation(question_with_context)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/pseudocode-few-shot.tex <==
\begin{figure*}[!htb]
  \centering
\begin{center}
\caption{One-Shot prompt along with an incontext example for Pseudocode Generation}
  \label{fig:pseudocodeFewShotPrompt}
\begin{tikzpicture}[font=\scriptsize,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
You are provided a natural language description of a task. Your task is to generate a pseudocode instruction to solve the task and not generate a solution. The pseudocode instruction should use pythonic constructs and resemble a step-by-step algorithm to the task provided. You would be provided with a few examples of the same. The few examples would be enclosed within \textless Example\textgreater{} and \textless /Example\textgreater{} tags. The natural language description of the task would be enclosed within \textless Instruction\textgreater{} and \textless Instruction\textgreater{} tags. The pseudocode for the examples would be enclosed within \textless Pseudocode\textgreater{} and \textless /Pseudocode\textgreater{} tags. \\[1ex]
\textless Example\textgreater{} \\
\textless Instruction\textgreater{} \\
Please design a multiplayer board game that requires players to solve puzzles while facing a swarm of clockwork scarabs as the antagonist. The game must involve a steampunk theme and allow 1-4 players to collaborate. Players must rely on each other's strengths to tackle a series of challenging riddles and puzzles. The gameplay mechanics should resemble those of \"Pandemic\" and \"Mechs vs Minions.\" The board should also include a maze-like design to increase the difficulty level of solving the puzzles.\\
\textless /Instruction\textgreater{} \\
\textless Pseudocode\textgreater{} \\
\begin{verbatim}
def create_multiplayer_board_game() -> str:
    """
    Design a multiplayer steampunk-themed board game
    where 1-4 players collaborate to solve puzzles and
    riddles while confronting a clockwork scarab swarm antagonist.
    The gameplay mechanics should be similar to "Pandemic"
    and "Mechs vs Minions," with a maze-like board to enhance
    puzzle difficulty.

    Returns:
        str: response
    """

    return generate_multiplayer_board_game(
        theme="steampunk-themed",
        elements=["puzzle", "riddle"],
        min_players=1,
        max_players=4,
        antagonist="clockwork scarab swarm antagonist",
        gameplay_mechanics=["Pandemic", "Mechs vs Minions"],
        board_type="maze_like"
    )



# program
{
    "method": "create_multiplayer_board_game",
    "return": "str",
    "execute": "create_multiplayer_board_game()",
}
\end{verbatim}
\textless /Pseudocode\textgreater{} \\
\textless /Example\textgreater{} \\
\textless Example\textgreater{} \\
\textless Instruction\textgreater{} \\
This task involves asking a question, providing a set of 2 options. You are expected to choose the best answer to the question. The output will be in the form of A or B, corresponding to which option is chosen. \\
\textless /Instruction\textgreater{} \\
\textless Pseudocode\textgreater{}

};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/pseudocode_correction.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode Generated and Corrected Pseudocode}
  \label{fig:pseudocodeCorrectionExample}
\begin{center}
\begin{tikzpicture}[font=\tiny,
    instructbox/.style={
    rectangle, draw=black, fill=orange!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  titlebox/.style={
    rectangle, draw=black, fill=orange!30, rounded corners,
    inner sep=5pt, font=\small
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]

\node[instructbox] (desc) {
Given a document, an entity and its sentiment towards the entity, verify if it is the correct sentiment towards the entity. Answer should be yes or no. Note that URLs in the text have been replaced with [Link].
};

\node[titlebox, anchor=south, yshift=-1mm] at (desc.north) {Natural Language Instruction};

% Arrow and instruction box
\node[promptbox, below=of desc] (orig) {
\begin{verbatim}
def verify_sentiment(document: str, entity: str, sentiment: str) -> str:
    """
    Given a document, an entity and its sentiment towards the entity, verify if it is 
    the correct sentiment towards the entity.

    Parameters:
        document (str): document
        entity (str): entity
        sentiment (str): sentiment

    Returns:
        str: yes or no
    """

    # this function checks if the sentiment of the entity is present in the document
    if is_sentiment_present_in_document(document, entity, sentiment):
        return "yes"
    else:
        return "no"
\end{verbatim}
};

% };
\node[titlebox, anchor=south, yshift=-1mm] at (orig.north) {Generated Pseudocode};


\node[titlebox, below=of orig] (title2) {
Corrected Pseudocode
};
% Arrow and instruction box
\node[promptbox, below=of orig] (orig2) {
\begin{verbatim}
def verify_sentiment(document: str, entity: str, sentiment: str) -> str:
    """
    Given a document, an entity and its sentiment towards the entity, verify if it is the correct sentiment 
    towards the entity. Answer should be yes or no.

    Parameters:
        document (str): document
        entity (str): entity
        sentiment (str): sentiment

    Returns:
        str: yes or no
    """

    # this function checks if the given sentiment is positive or negative
    if is_sentiment_positive(sentiment):
        # this function checks if the given sentiment is correct by checking the document
        if is_sentiment_correct(document, entity, sentiment):
            return "yes"
        else:
            return "no"
    else:
        # this function checks if the given sentiment is correct by checking the document
        if is_sentiment_correct(document, entity, sentiment):
            return "yes"
        else:
            return "no"
\end{verbatim}
};

\node[titlebox, anchor=south, yshift=-1mm] at (orig2.north) {Corrected Pseudocode};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/science-evidence-inference.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for Tulu v2 Science Evidence Inference Task}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def extract_findings(abstract_with_instruction: str) -> dict:
    """
    The task is to generate findings from a medical clinical trial report. The findings
    should be a JSON array. 
    
    Each finding should have the following five elements:
    - Intervention: The medical intervention being tested. 
        This should be a text span copied from the input passage.
    - Comparator: The baseline against which the intervention is being tested. 
        This should be a text span copied from the input passage. 
        If no comparator is reported, this should be null.
    - Outcome: The medical outcome whose effect is being measured. 
        This should be a text span copied from the input passage.
    - Effect: The effect of the intervention on the outcome, relative to the comparator. 
        The effect should be one of the following three values:
            (\"significantly increased\", \"significantly decreased\", \"no significant difference\").
    - Evidence: The evidence for the effect. This should be a text span copied from 
        the input passage.

    The results should be formatted as a JSON array. 
    
    Each entry in the list should be an object reporting a single finding. 
    The keys in each dictionary should be: 
        [\"intervention\", \"comparator\", \"outcome\", \"effect\", \"evidence\"]
    
    Parameters:
        str: abstract_with_instruction
    Returns:
        dict: findings 
    """

    # this function extracts the abstract portion from the given input
    abstract = extract_abstract(abstract_with_instruction)

    findings = []

    # this functions extracts all findings from the given abstract
    # each finding is a string
    # the function returns a list of findings
    list_of_findings = extract_findings_from_abstract(abstract)

    for each_findings in list_of_findings:
        single_finding = {}

        # this function extracts the medical intervention span being tested
        intervention = extract_intervention(abstract)

        # this function extracts the baseline against which the 
        # medical intervention is being tested. If no comparator is reported, 
        # the function reports null
        comparator = extract_comparator(abstract)

        # this function extracts the medical outcome whose effect is being measured
        outcome = extract_outcome(abstract)

        # this function extracts the effect of the intervention on the outcome, 
        # relative to the comparator. 
        # the function returns one of the following three values:
        #     (\"significantly increased\", \"significantly decreased\", \"no significant difference\").
        effect = extract_effect(abstract)

        # this function extracts evidence for the effect
        evidence = extract_evidence(abstract)

        single_finding['intervention'] = intervention
        single_finding['comparator'] = comparator
        single_finding['outcome'] = outcome
        single_finding['effect'] = effect
        single_finding['evidence'] = evidence

        findings.append(single_finding)
    
    import json
    findings_as_json_array = json.dumps(findings)
    return findings_as_json_array
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/science.qasper-truncated-4000-answer.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for Tulu v2 Science Qasper Truncated 4000 Answer Task}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def answer_questions(sections_with_question: str) -> dict:
    """
    The task is to answer the question based on the provided sections
    from a scientific paper. The answer to the question should use very
    minimal words from the relevant sections. The answer should be followed
    by a list of evidence snippets from the paper that contain the information 
    required to answer the question. If the question is unanswerable given the 
    provided excerpts, respond with the word \"unanswerable\".
    
    Parameters:
        str: sections_with_question
    Returns:
        str: answer
    """

    # this function extracts the paper from the given input
    paper = extract_paper(sections_with_question)

    # this function extracts the question from the given input
    question = extract_question(sections_with_question)

    # This function answers the given question based on the document provided.
    # The function returns the string "unanswerable" if the question cannot be answered
    # from the document provided
    answer = answer_question_given_document(question=question, document=paper, verbatim=False)

    if answer != "unanswerable":
        # This function extracts all the evidences i.e., text snippets in the document
        # containing the answer to the given question
        evidence = extract_evidence(question=question, document=paper, answer=answer)

        return f"Answer: {answer}\nEvidence: {evidence}"
    else:
        return "unanswerable"
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/stream-aqua.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for StreamAqua Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def answer_question_given_options(question_with_options: str) -> str:
    """
    Given a question and options, the task is to generate the correct option. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_options
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_options)

    # this function extracts the options from the provided text
    options = extract_options(question_with_options)
    
    # this function returns the answer from the option given the question and the options
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, options=options)

    return answer_with_explanation

# program
{
    "method": "answer_question_given_options",
    "arguments": {"question_with_options": "str"},
    "return": "str",
    "execute": "answer_question_given_options(question_with_options)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}

==> images/stream-qed.tex <==


\begin{figure*}[!htb]
  \centering
  \caption{Pseudocode for StreamAqua Dataset}
  \label{fig:pseudocodeCorrectionPrompt}
\begin{center}
\begin{tikzpicture}[font=\tiny,
  promptbox/.style={
    rectangle, draw=black, fill=green!10, rounded corners,
    text width=\textwidth - 1cm, align=left, 
    inner sep=5pt, 
  },
  arrow/.style={-Stealth, thick},
  node distance=0.6cm
]


% Arrow and instruction box
\node[promptbox, below=of desc] (instr) {
\begin{verbatim}
def generate_response_with_explanation(question_with_context: str) -> str:
    """
    Given a question and possibly a context, the task is to generate the correct answer. Additionally,
    generate an explanation for the same.
    
    Parameters:
        str: question_with_context
    Returns:
        str: answer_with_explanation
    """

    # this function extracts the question from the provided text
    question = extract_question(question_with_context)

    # this function extracts the context if present in the text
    context = extract_options(question_with_context)
    
    # this function generates the correct for the question and an optional context
    # additionally, the function returns an explanation for the same
    answer_with_explanation = generate_answer(question=question, context=context)

    return answer_with_explanation

# program
{
    "method": "generate_response_with_explanation",
    "arguments": {"question_with_context": "str"},
    "return": "str",
    "execute": "generate_response_with_explanation(question_with_context)",
}
\end{verbatim}
};


\end{tikzpicture}
\end{center}
  
\end{figure*}
